Broadband mode division multiplexing of OAM-modes by a micro printed waveguide structure

A light beam carrying orbital angular momentum (OAM) is characterized by a helical phase-front that winds around the center of the beam. These beams have unique properties that have found numerous applications. In the field of data transmission, they represent a degree of freedom that could potentially increase capacity by a factor of several distinct OAM modes. While an efficient method for (de)composing beams based on their OAM exists for free-space optics, a device capable of performing this (de)composition in an integrated, compact fiber application without the use of external active optical elements and for multiple OAM modes simultaneously has not been reported. In this study, a waveguide structure is presented that can serve as a broadband OAM (de)multiplexer. The structure design is based on the adiabatic principle used in photonic lanterns for highly efficient conversion of spatially separated single modes into eigenmodes of a few-mode fiber. In addition, an artificial magnetic field is introduced by twisting the structure during the adiabatic evolution, which removes the degeneracy between modes having the same absolute OAM. This structure can simplify, stabilize, and miniaturize the creation or decomposition of OAM beams, making them useful for various applications.

==> fig/DEMUX.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DEMUX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1303.93700787bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51086957)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DEMUX.pdf}}%
    \put(0.40926455,0.26220075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.45553908,0.26220075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.50188287,0.26220075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.54797578,0.26220075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.59419039,0.26220075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.50555421,0.2453287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output-Port\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DEMUX.pdf}}%
    \put(0.36610675,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.36613671,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.36623594,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.36464633,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.36461637,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.34239958,0.38251102){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input-Port\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DEMUX.pdf}}%
    \put(0.40941097,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.40941097,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.40940348,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.08\end{tabular}}}}%
    \put(0.40933046,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.45565553,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.45564055,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.19\end{tabular}}}}%
    \put(0.45552634,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.45565553,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.5019001,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.50189261,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.18\end{tabular}}}}%
    \put(0.5019001,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.5019001,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.54813717,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.08\end{tabular}}}}%
    \put(0.54801547,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.54814466,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.54814466,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.59430872,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.59438923,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.59438923,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.59438923,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.40942407,0.45461801){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.86\end{tabular}}}}%
    \put(0.45564055,0.41516061){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.79\end{tabular}}}}%
    \put(0.50180086,0.37570318){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.81\end{tabular}}}}%
    \put(0.54812968,0.33624576){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.89\end{tabular}}}}%
    \put(0.59430872,0.29678833){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DEMUX.pdf}}%
    \put(0.71424939,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.08\end{tabular}}}}%
    \put(0.71420445,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.71412769,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.71415765,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.11\end{tabular}}}}%
    \put(0.76042094,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.76048647,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.49\end{tabular}}}}%
    \put(0.76048647,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.09\end{tabular}}}}%
    \put(0.76040221,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.31\end{tabular}}}}%
    \put(0.76049396,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.18\end{tabular}}}}%
    \put(0.80669359,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.80673852,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.08\end{tabular}}}}%
    \put(0.80678533,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.80669359,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.85293815,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.8529756,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.29\end{tabular}}}}%
    \put(0.85291755,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0.85302989,0.29678833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.89922016,0.45461801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.19\end{tabular}}}}%
    \put(0.89915463,0.41516061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.89910595,0.37570318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.89927446,0.33624576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.71425688,0.45461801){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.70\end{tabular}}}}%
    \put(0.80673103,0.37570318){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.79\end{tabular}}}}%
    \put(0.85299058,0.33624576){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0.89927446,0.29678833){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DEMUX.pdf}}%
    \put(0.40926455,0.02080875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.45553908,0.02080875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.50188287,0.02080875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.54797578,0.02080875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.59570059,0.02080875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.50555421,0.00508707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output-Port\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DEMUX.pdf}}%
    \put(0.36610675,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.36613671,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.36623594,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.36464633,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.36461637,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.34239958,0.14111902){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input-Port\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DEMUX.pdf}}%
    \put(0.40928178,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.40941097,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.40931173,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0.40939599,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.39\end{tabular}}}}%
    \put(0.4555563,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0.45565553,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0.45569485,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.4555563,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0.5019001,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.50182708,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0.50193942,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.5019001,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.54809224,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.54815777,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0.54814466,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0.54814466,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.59431621,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.37\end{tabular}}}}%
    \put(0.59428999,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0.59438923,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.59428999,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0.40940348,0.21322605){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.58\end{tabular}}}}%
    \put(0.45560311,0.09485376){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.83\end{tabular}}}}%
    \put(0.50188512,0.1343112){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.89\end{tabular}}}}%
    \put(0.54814466,0.17376861){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.80\end{tabular}}}}%
    \put(0.59438923,0.05539633){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DEMUX.pdf}}%
    \put(0.7142962,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.71420445,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.71412769,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.71412769,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.32\end{tabular}}}}%
    \put(0.76054076,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.76050145,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.10\end{tabular}}}}%
    \put(0.76042094,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.76054076,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0.80664678,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0.80673103,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.09\end{tabular}}}}%
    \put(0.80669359,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.80661682,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0.85293815,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.8529756,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.19\end{tabular}}}}%
    \put(0.8529756,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.09\end{tabular}}}}%
    \put(0.85291755,0.05539633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.07\end{tabular}}}}%
    \put(0.89918272,0.21322605){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.33\end{tabular}}}}%
    \put(0.89905762,0.17376861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.89918272,0.1343112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0.89924825,0.09485376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.06\end{tabular}}}}%
    \put(0.7142419,0.21322605){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.59\end{tabular}}}}%
    \put(0.76040221,0.09485376){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.81\end{tabular}}}}%
    \put(0.80664678,0.1343112){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.71\end{tabular}}}}%
    \put(0.8527157,0.17376861){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.72\end{tabular}}}}%
    \put(0.89915463,0.05539633){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DEMUX.pdf}}%
    \put(0.97244152,0.03606991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97244152,0.07894986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.97244152,0.12182982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.97244152,0.16470978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.97244152,0.20758976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.97244152,0.25046971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.97244152,0.29334963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.97244152,0.33622958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.97244152,0.37910956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.97244152,0.42198952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.97244152,0.46486945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DEMUX.pdf}}%
    \put(0.49539938,0.49148201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulation\end{tabular}}}}%
    \put(0.81370379,0.49251057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measurement\end{tabular}}}}%
    \put(0.18713306,0.49154678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sketch of the Structure\end{tabular}}}}%
    \put(0.12519819,0.32962627){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}with effective\\magnetic field\end{tabular}}}}%
    \put(0.12336793,0.08432538){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}without effective\\magnetic field\end{tabular}}}}%
    \put(0.05686494,0.45828441){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.33817749,0.46929417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.64283467,0.47181251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.06457916,0.21873401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0.3412866,0.22777392){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e)\end{tabular}}}}%
    \put(0.64861749,0.22932845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(f)\end{tabular}}}}%
    \put(0.71247751,0.26220236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.75875203,0.26220236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.80509583,0.26220236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.85118873,0.26220236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.89740334,0.26220236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.80876716,0.24648067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output-Port\end{tabular}}}}%
    \put(0.71380357,0.02218518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.7600781,0.02218518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.8064219,0.02218518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.8525148,0.02218518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.89872941,0.02218518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.81009323,0.0064635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output-Port\end{tabular}}}}%
    \put(0.67138049,0.21254285){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.67141045,0.17308542){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.67150968,0.133628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.66992007,0.09417057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.66989011,0.05471313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.64767334,0.1404358){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input-Port\end{tabular}}}}}%
    \put(0.67098938,0.45587515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=2\end{tabular}}}}%
    \put(0.67101934,0.41641774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=1\end{tabular}}}}%
    \put(0.67111857,0.37696033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=0\end{tabular}}}}%
    \put(0.66952896,0.33750289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-1\end{tabular}}}}%
    \put(0.669499,0.29804546){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell$=-2\end{tabular}}}}%
    \put(0.64728221,0.38376815){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input-Port\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/Field_labeled.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Field_labeled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3000bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Field_labeled.pdf}}%
    \put(0.02777359,0.27204916){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulation\end{tabular}}}}}%
    \put(0.02916985,0.09897223){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measurement\end{tabular}}}}}%
    \put(0.05803303,0.315155){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity\end{tabular}}}}}%
    \put(0.05684378,0.22666824){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Phase\end{tabular}}}}}%
    \put(0.05822167,0.13463663){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity\end{tabular}}}}}%
    \put(0.05703242,0.04614984){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Phase\end{tabular}}}}}%
    \put(0.10592854,0.36378984){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=-2$\end{tabular}}}}%
    \put(0.19342239,0.36565135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=-1$\end{tabular}}}}%
    \put(0.27801566,0.36643462){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=0$\end{tabular}}}}%
    \put(0.36260892,0.36643462){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=1$\end{tabular}}}}%
    \put(0.44876871,0.36565135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=2$\end{tabular}}}}%
    \put(0.52897607,0.2712523){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulation\end{tabular}}}}}%
    \put(0.53037238,0.09817535){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measurement\end{tabular}}}}}%
    \put(0.55923553,0.31435813){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity\end{tabular}}}}}%
    \put(0.55804626,0.22587137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Phase\end{tabular}}}}}%
    \put(0.55942419,0.13383977){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity\end{tabular}}}}}%
    \put(0.55823492,0.04535297){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Phase\end{tabular}}}}}%
    \put(0.60713104,0.36299297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=-2$\end{tabular}}}}%
    \put(0.69462488,0.36485448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=-1$\end{tabular}}}}%
    \put(0.77921814,0.36563775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=0$\end{tabular}}}}%
    \put(0.86381146,0.36563775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=1$\end{tabular}}}}%
    \put(0.94997125,0.36485448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ell=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Field_labeled.pdf}}%
    \put(0.02136486,0.36305735){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.52300275,0.36515969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/Simulation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{870bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36206897)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Simulation.pdf}}%
    \put(0.06745373,0.155328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Simulation.pdf}}%
    \put(0.27830913,0.00205999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}wavelength $\lambda$ [nm]\end{tabular}}}}%
    \put(0.04233834,0.18865672){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mode crosstalk $\sigma$\end{tabular}}}}}%
    \put(0.03805305,0.34423009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{(a)}}\end{tabular}}}}%
    \put(0.14136279,0.10999851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2mm\end{tabular}}}}%
    \put(0.14116961,0.09219639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4mm\end{tabular}}}}%
    \put(0.14116962,0.07458467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8mm\end{tabular}}}}%
    \put(0.08916427,0.01996807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.15213248,0.02047564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}500\end{tabular}}}}%
    \put(0.21477989,0.02218031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.27700111,0.02132797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}700\end{tabular}}}}%
    \put(0.34007468,0.02132797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.40186973,0.02132797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}900\end{tabular}}}}%
    \put(0.46451711,0.02090178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.06893157,0.0665606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-3}$\end{tabular}}}}%
    \put(0.06835778,0.24392481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0.06835778,0.33131621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{0}$\end{tabular}}}}%
    \put(0.5322514,0.34214978){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textbf{(b)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Simulation.pdf}}%
    \put(0.78288769,0.00329064){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}propagation $z$ [mm]\end{tabular}}}}%
    \put(0.53904345,0.18273721){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}effevtive refractive index $n_{\text{eff}}$\end{tabular}}}}}%
    \put(0.59527056,0.01848934){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.68859574,0.01848934){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.78166835,0.01945882){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.87474097,0.01945885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.96734851,0.02042834){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.64574022,0.31206873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$=2\end{tabular}}}}%
    \put(0.64550771,0.29477879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$=1\end{tabular}}}}%
    \put(0.64575006,0.27608476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$=0\end{tabular}}}}%
    \put(0.64550771,0.25948019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$=-1\end{tabular}}}}%
    \put(0.64450752,0.24184141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$=-2\end{tabular}}}}%
    \put(0.54875199,0.03659058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.541\end{tabular}}}}%
    \put(0.54854279,0.33095162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.545\end{tabular}}}}%
    \put(0.54927631,0.11029347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.542\end{tabular}}}}%
    \put(0.54981984,0.18360882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.543\end{tabular}}}}%
    \put(0.54921749,0.25765845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.544\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Simulation.pdf}}%
    \put(0.14000677,0.05724806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Simulation.pdf}}%
  \end{picture}%
\endgroup%


==> fig/modell_sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modell_sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.03937008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7388535)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/modell_sketch.pdf}}%
    \put(0.73538485,0.41319703){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.78179164,0.39571677){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.82408599,0.37932203){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.86825707,0.36131073){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0.90603132,0.34102237){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0.20067064,0.69300463){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.13164534,0.6882091){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.08138473,0.5912703){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.20363005,0.58753005){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0.12397933,0.51339002){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/modell_sketch.pdf}}%
    \put(0.19084329,0.22695417){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.increase\\$\Delta\dwg$\end{tabular}}}}%
    \put(0.91562842,0.01446144){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}final\end{tabular}}}}%
    \put(0.09901425,0.01190516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}initial\end{tabular}}}}%
    \put(0.37050179,0.22795834){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.decrease\\$\abs{\vec{r}}$\end{tabular}}}}%
    \put(0.53054746,0.22858852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.increase\\$\Omega$\\\end{tabular}}}}%
    \put(0.69049053,0.22981058){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4.decrease\\$\Delta\dwg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/modell_sketch.pdf}}%
    \put(0.64586177,0.15196989){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/modell_sketch.pdf}}%
    \put(0.80059804,0.15196987){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig/modell_sketch.pdf}}%
    \put(0.95619628,0.15107542){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega$\end{tabular}}}}%
    \put(0.84587165,0.23338833){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.6. waveguides\\split up\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig/modell_sketch.pdf}}%
    \put(0.86874118,0.12467558){\color[rgb]{0,0.60784314,0.60784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha$\\\end{tabular}}}}%
    \put(0.16292527,0.4372129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}single mode \\input fields\end{tabular}}}}%
    \put(0.83752198,0.49126566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}OAM mode\\output fields\end{tabular}}}}%
    \put(0.03138737,0.69870277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.0358973,0.22064695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/modell_sketch_horizontal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modell_sketch_horizontal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{731.33858268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31782946)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modell_sketch_horizontal.pdf}}%
    \put(0.43454704,0.11954055){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.46278686,0.10890328){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.48852415,0.09892663){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.51540345,0.08796633){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0.53839011,0.07562031){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0.10915896,0.28981113){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0.06715519,0.28689291){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.03657025,0.22790303){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.11095984,0.22562698){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0.06249021,0.18051076){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modell_sketch_horizontal.pdf}}%
    \put(0.73206459,0.28320088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.increase $\Delta\dwg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modell_sketch_horizontal.pdf}}%
    \put(0.63882604,0.17492741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}initial\end{tabular}}}}%
    \put(0.87641919,0.28217239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.decrease $\abs{\vec{r}}$\end{tabular}}}}%
    \put(0.8021866,0.15519703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.increase $\Omega$\\\end{tabular}}}}%
    \put(0.70200194,0.02543522){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4.decrease $\Delta\dwg$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{modell_sketch_horizontal.pdf}}%
    \put(0.84981147,0.02175288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.6. waveguides\\split up\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{modell_sketch_horizontal.pdf}}%
    \put(0.9520625,0.04133697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}final\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{modell_sketch_horizontal.pdf}}%
    \put(0.90816072,0.11590081){\color[rgb]{0,0.60784314,0.60784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\alpha$\\\end{tabular}}}}%
    \put(0.08618988,0.1341548){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}single mode \\input fields\end{tabular}}}}%
    \put(0.49670026,0.16704749){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}OAM mode\\output fields\end{tabular}}}}%
    \put(0.03087695,0.28739018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.58695191,0.27301274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{modell_sketch_horizontal.pdf}}%
    \put(0.6880443,0.12613536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.81818475,0.12270462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.94995923,0.13357779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{modell_sketch_horizontal.pdf}}%
  \end{picture}%
\endgroup%


==> fig/n_eff.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_eff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58637874)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/n_eff.pdf}}%
    \put(0.12292359,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2016196,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.29858804,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.39555648,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0.49252492,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0.58949336,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5000\end{tabular}}}}%
    \put(0.68646179,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6000\end{tabular}}}}%
    \put(0.78343023,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7000\end{tabular}}}}%
    \put(0.88039867,0.03766661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8000\end{tabular}}}}%
    \put(0.40946877,0.00664252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}propagation z in \si{\micro\metre}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/n_eff.pdf}}%
    \put(0.0642304,0.0606387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.542\end{tabular}}}}%
    \put(0.05260249,0.12826561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5425\end{tabular}}}}%
    \put(0.0642304,0.19589236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.543\end{tabular}}}}%
    \put(0.05260249,0.2635191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5435\end{tabular}}}}%
    \put(0.0642304,0.33116196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.544\end{tabular}}}}%
    \put(0.05260249,0.39878887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5445\end{tabular}}}}%
    \put(0.0642304,0.46641561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.545\end{tabular}}}}%
    \put(0.05260249,0.53405864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5455\end{tabular}}}}%
    \put(0.02990033,0.15282392){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}effective refractive index $n_\mathrm{eff}$\end{tabular}}}}}%
    \put(0.04152824,0.43687708){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e\end{tabular}}}}}%
    \put(0.04152824,0.44850498){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}}%
    \put(0.04152824,0.4551495){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/n_eff.pdf}}%
    \put(0.23421927,0.50166113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L=3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/n_eff.pdf}}%
    \put(0.23421927,0.47425249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig/n_eff.pdf}}%
    \put(0.23421927,0.44684385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L=1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig/n_eff.pdf}}%
    \put(0.23421927,0.41943522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L=0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig/n_eff.pdf}}%
    \put(0.23421927,0.39202658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L=-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig/n_eff.pdf}}%
  \end{picture}%
\endgroup%


==> fig/output_field.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'output_field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67680608)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/output_field.pdf}}%
    \put(0.22528536,0.62259981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L=2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/output_field.pdf}}%
    \put(0.14296578,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.18555133,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.23336502,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27262357,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.31520913,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.21625485,0.37176806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x in \si{\micro\metre}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/output_field.pdf}}%
    \put(0.10956911,0.59134981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.10956911,0.54876426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.12002538,0.50617871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11337139,0.46359316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.11337139,0.4210076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.10418251,0.49049439){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y in \si{\micro\metre}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/output_field.pdf}}%
    \put(0.50617918,0.6230751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L=1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig/output_field.pdf}}%
    \put(0.42347909,0.38808622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.46625475,0.38808622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.51425856,0.38808622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.55370722,0.38808622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.59648289,0.38808622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.49714838,0.37129278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x in \si{\micro\metre}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig/output_field.pdf}}%
    \put(0.38998736,0.59173004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.38998736,0.54895437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.40044363,0.50617871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.39378964,0.46340304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.39378964,0.42062738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.38460076,0.49049439){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y in \si{\micro\metre}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig/output_field.pdf}}%
    \put(0.787073,0.62259981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L=0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig/output_field.pdf}}%
    \put(0.70475285,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.7473384,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.79515209,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.83441065,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.8769962,0.3885615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.77804192,0.37176806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x in \si{\micro\metre}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig/output_field.pdf}}%
    \put(0.67135618,0.59134981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.67135618,0.54876426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.68181245,0.50617871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.67515846,0.46359316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.67515846,0.4210076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.66596958,0.49049439){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y in \si{\micro\metre}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig/output_field.pdf}}%
    \put(0.22338422,0.30130703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L=-1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig/output_field.pdf}}%
    \put(0.14296578,0.06726873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.18555133,0.06726873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.23336502,0.06726873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27262357,0.06726873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.31520913,0.06726873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.21625485,0.05047529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x in \si{\micro\metre}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig/output_field.pdf}}%
    \put(0.10956911,0.27005703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.10956911,0.22747148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.12002538,0.18488593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11337139,0.14230038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.11337139,0.09971483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.10418251,0.16920162){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y in \si{\micro\metre}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig/output_field.pdf}}%
    \put(0.50427804,0.30178232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L=-2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig/output_field.pdf}}%
    \put(0.42347909,0.06679344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.46625475,0.06679344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.51425856,0.06679344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.55370722,0.06679344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.59648289,0.06679344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.49714838,0.05){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x in \si{\micro\metre}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig/output_field.pdf}}%
    \put(0.38998736,0.27043726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.38998736,0.2276616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.40044363,0.18488593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.39378964,0.14211027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.39378964,0.0993346){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.38460076,0.16920162){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y in \si{\micro\metre}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig/output_field.pdf}}%
    \put(0.69771939,0.27503565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{refractive index @ 8000\si{\micro\metre}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig/output_field.pdf}}%
    \put(0.7,0.09512044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.73212928,0.09512044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.76901141,0.09512044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.79828897,0.09512044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.83041825,0.09512044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.75285181,0.07959439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x in \si{\micro\metre}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig/output_field.pdf}}%
    \put(0.67306721,0.24961977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.67306721,0.21749049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.68257291,0.18536122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.67686949,0.15323194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.67686949,0.12110266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.66831435,0.17015219){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y in \si{\micro\metre}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig/output_field.pdf}}%
    \put(0.87148289,0.10551331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.54\end{tabular}}}}%
    \put(0.87148289,0.14543726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.542\end{tabular}}}}%
    \put(0.87148289,0.18536122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.544\end{tabular}}}}%
    \put(0.87148289,0.22528517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.546\end{tabular}}}}%
    \put(0.87148289,0.26520913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.548\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig/output_field.pdf}}%
  \end{picture}%
\endgroup%

